Multilinguality at the Edge: Developing Language Models for the Global South

Where and how language models (LMs) are deployed determines who can benefit from them. However, there are several challenges that prevent effective deployment of LMs in non-English-speaking and hardware constrained communities in the Global South. We call this challenge the last mile: the intersection of multilinguality and edge deployment, where the goals are aligned but the technical requirements often compete. Studying these two fields together is both a need, as linguistically diverse communities often face the most severe infrastructure constraints, and an opportunity, as edge and multilingual NLP research remain largely siloed. To understand the state of the art and the challenges of combining the two areas, we survey 232 papers that tackle this problem across the language modelling pipeline, from data collection to development and deployment. We also discuss open questions and provide actionable recommendations for different stakeholders in the NLP ecosystem. Finally, we hope that this work contributes to the development of inclusive and equitable language technologies.

==> figures/taxonomy.tex <==
\scalebox{0.68}{%
  \begin{forest}
    forked edges,
    for tree={
    grow'=0,
    draw,
    rounded corners,
    minimum height=1em,
    minimum width=5em,
    node options={align=center},
    where level>=2{node options={align=left}}{},
    where level=1{text width=6em}{},
    where level=2{text width=14em}{},
    where level=3{text width=24em}{},
    anchor=west,
    parent anchor=east,
    child anchor=west,
    l sep=1.5em,
    s sep=0.3em,
    tier/.wrap pgfmath arg={tier #1}{level()},
    edge={-latex},
    },
    %\begin{noindent}
  [{\rotatebox{90}{\textsc{Multilingual Edge LLMs}}}, fill=white, minimum height=1.5em, minimum width=0em, name=tier1
    [\textbf{Data Collection} (\S\ref{sec:data_collection}), fill=clightgreen, for descendants={fill=clightgreen}, name=tier2
      [Limited capacity \iconmemory{} constrains language coverage and robustness to noise \icondata{}, name=tier3
        [\textbf{Data curation and filtering}: \citet{lignos-etal-2022-toward,ali-etal-2025-judging,shen2025dcad,langlais2026common,datologyai2026uberwebinsightsmultilingualcuration}]
        [\textbf{Synthetic data generation}: \citet{pombal2025mprometheus,mora2025artaskingmultilingualprompt,anugraha2026mr3multilingualrubricagnosticreward,chitale2026updeshsynthesizinggroundedinstruction}]
        [\textbf{Vocabulary sharing}: \citet{yuan-etal-2024-vocabulary,li2025rethinking}, name=tier4]
        [\textbf{Noisy labels}: \citet{jin-etal-2021-instance,wang-etal-2023-noise,wu-etal-2023-noisywikihow}]
      ]
    ]
    [\textbf{Pretraining} (\S\ref{sec:pretraining}), fill=cjudgeyellow!25, for descendants={fill=cjudgeyellow!25}
      [Multilingual performance scales with model size \iconrepresentation{}{,} which is limited in edge devices \iconmemory{}
        [\textbf{Tokenizer design}: \citet{petrov2023language,ali-etal-2024-tokenizer,yu-etal-2023-megabyte,minixhofer2026bolmobyteifyinggenerationlanguage}]
        [\textbf{Continual pretraining}: \citet{kim2024efficienteffectivevocabularyexpansion,cui2024efficienteffectivetextencoding,elhady-etal-2025-emergent,li2025rethinking}]
      ]
      [Multilinguality adds complexity beyond task and domain \iconrepresentation{}{,} straining edge compute \iconcompute{}
        [\textbf{Parameter-efficient methods}: \citet{pfeiffer-etal-2020-mad,pfeiffer-etal-2021-unks,pfeiffer-etal-2022-lifting,parovic-etal-2023-cross,whitehouse-etal-2024-low,dong-etal-2025-mlas,zhan-etal-2024-prefix}]
        [\textbf{Language experts}: \citet{blevins-etal-2024-breaking,li-etal-2025-group,zhao2024sparse,bandarkar2026multilingualroutingmixtureofexperts}]
      ]
    ]
    [\textbf{Post-training} (\S\ref{sec:post_training}), fill=clightpurple, for descendants={fill=clightpurple}
      [Base models for finetuning \iconalignment{} tend to be too large to fit into device memory \iconmemory{}
        [\textbf{Model Compression}: \citet{frantar2023optq,lin-etal-2025-awq,zeng-etal-2024-multilingual,kim-etal-2024-pruning,chimoto-etal-2026-calibrating,kurz-etal-2026-limitations}]
        [\textbf{Knowledge Distillation}: \citet{agarwal2024onpolicydistillationlanguagemodels,gholami-etal-2024-gold,minixhofer2025universal,boizard2025towards}]
      ]
      [Adding/removing capabilities \iconalignment{} requires expensive retraining \iconcompute{}
        [\textbf{Model Merging}: \citet{yadav-etal-2023-tiesmerging,huang-etal-2024-chat,aakanksha2024mix,tao-etal-2024-unlocking}]
        [\textbf{Machine Unlearning}: \citet{liu-etal-2025-rethinking,choi-etal-2024-cross,hwang2025uncoveringpotentialrisksunlearning,farashah2026multilingualamnesiatransferabilityunlearning}]
        [\textbf{Federated Learning}: \citet{weller-etal-2022-pretrained,zhao2024breaking,li-etal-2025-multilingual-federated}]
      ]
    ]
    [\textbf{Inference} (\S\ref{sec:inference}), fill=clightcherry, for descendants={fill=clightcherry}
      [Cost of inference \iconenergy{} is not uniform across languages \iconrepresentation{}
        [\textbf{Prompt Compression}: \citet{li-etal-2025-prompt,jiang-etal-2023-llmlingua,pan-etal-2024-llmlingua,li-etal-2023-compressing,chuang-etal-2024-learning}]
        [\textbf{Speculative Decoding}: \citet{leviathan-etal-2023-fast,yi-etal-2024-towards,timor2025accelerating}]
        [\textbf{Inference-time Adapt.}: \citet{kaplan2025from,zheng2025broken,goddard2025trainingfreetokenizertransplantationorthogonal}]
      ]
    ]
    [\textbf{Evaluation} (\S\ref{sec:evaluation}), fill=cslate1, for descendants={fill=cslate1}
      [Evaluating multilingual LMs \icondata{} for a specific task or language is expensive \iconcompute{}
        [\textbf{Lite Benchmarks}: \citet{singh-etal-2025-global,ojo-etal-2025-afrobench,micallef-borg-2025-melabenchv1}]
        [\textbf{Instance Selection}: \citet{hofmann2025fluid,zouhar-etal-2025-how,li2025active}]
        [\textbf{Dynamic Evaluation}: \citet{kim2025benchhub,shashidhar2025yourbench}]
      ]
    ]
  ]
  %\end{noindent}
    % Tier annotations above each tier
    % \node[anchor=south, font=\itshape, text=gray] at ([yshift=1em]tier2.north) {Pipeline Stage (\S\ref{sec:survey})};
    % \node[anchor=south, font=\itshape, text=gray] at ([yshift=1em]tier3.north) {Tension};
    % \node[anchor=south, font=\itshape, text=gray] at ([yshift=0.5em]tier4.north) {Sample Works};
  \end{forest}%
}
